A Graph-Theoretical Approach for the Analysis and Model Reduction of Complex-Balanced Chemical Reaction Networks

In this paper we derive a compact mathematical formulation describing the dynamics of chemical reaction networks that are complex-balanced and are governed by mass action kinetics. The formulation is based on the graph of (substrate and product) complexes and the stoichiometric information of these complexes, and crucially uses a balanced weighted Laplacian matrix. It is shown that this formulation leads to elegant methods for characterizing the space of all equilibria for complex-balanced networks and for deriving stability properties of such networks. We propose a method for model reduction of complex-balanced networks, which is similar to the Kron reduction method for electrical networks and involves the computation of Schur complements of the balanced weighted Laplacian matrix.

==> Example.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Jul 26 15:47:23 CEST 2012
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="14" x-max="54" y-min="0" y-max="10" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 anchor-point= "(14,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$X_1 + 2X_2$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(34,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$X_3$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(27,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\rightleftharpoons$
%</text>
%<multicurve right-arrow= "head"
%	 fill-style= "none"
%	 points= "(38,0);(38,0);(43,0);(43,0)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(54,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$2X_1 + X_2$
%</text>
%<multicurve left-arrow= "head"
%	 fill-style= "none"
%	 points= "(35,3);(35,3);(42,7);(42,7)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(45,10)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$X_4$
%</text>
%<multicurve left-arrow= "head"
%	 fill-style= "none"
%	 points= "(47,7);(47,7);(53,3);(53,3)"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(54,10)(0,0)
\put(14,0){\makebox(0,0)[cc]{$X_1 + 2X_2$}}

\put(34,0){\makebox(0,0)[cc]{$X_3$}}

\put(27,0){\makebox(0,0)[cc]{$\rightleftharpoons$}}

\linethickness{0.3mm}
\put(38,0){\line(1,0){5}}
\put(43,0){\vector(1,0){0.12}}
\put(54,0){\makebox(0,0)[cc]{$2X_1 + X_2$}}

\linethickness{0.3mm}
\multiput(35,3)(0.21,0.12){33}{\line(1,0){0.21}}
\put(35,3){\vector(-2,-1){0.12}}
\put(45,10){\makebox(0,0)[cc]{$X_4$}}

\linethickness{0.3mm}
\multiput(47,7)(0.18,-0.12){33}{\line(1,0){0.18}}
\put(47,7){\vector(-3,2){0.12}}
\end{picture}


==> Tcell.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Jul 23 16:34:46 CEST 2012
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="136" y-min="-3" y-max="24" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 anchor-point= "(0,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$T+M$
%</text>
%<multicurve points= "(6,0);(6,0);(17,0);(17,0)"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(20,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$C_0$
%</text>
%<multicurve points= "(25,0);(25,0);(37,0);(37,0)"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(40,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$C_1$
%</text>
%<multicurve points= "(47,0);(47,0);(59,0);(59,0)"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(64,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\ldots$
%</text>
%<multicurve points= "(70,0);(70,0);(82,0);(82,0)"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(87,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$C_i$
%</text>
%<multicurve points= "(93,0);(93,0);(105,0);(105,0)"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(111,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\ldots$
%</text>
%<multicurve points= "(119,0);(119,0);(131,0);(131,0)"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(136,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$C_N$
%</text>
%<smoothpolygon closed= "false"
%	 points= "(19,2);(10,8);(1,3);(1,3)"
%	 fill-style= "none"
%	 smoothness= "0.7;0.7;0.7;0.7"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(9,-3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$k_{p,0}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(10,3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$k_{-1,0}$
%</text>
%<multicurve points= "(1,3);(1,3);(2,5);(2,5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(1,3);(1,3);(3,2);(3,2)"
%	 fill-style= "none"
%	 />
%<smoothpolygon closed= "false"
%	 points= "(39,2);(20,12);(2,4)"
%	 fill-style= "none"
%	 smoothness= "0.7;0.7;0.7"
%	 />
%<smoothpolygon closed= "false"
%	 points= "(85,2);(33,16);(2,4)"
%	 fill-style= "none"
%	 smoothness= "0.7;0.7;0.7"
%	 />
%<smoothpolygon closed= "false"
%	 points= "(134,3);(41,24);(2,4)"
%	 fill-style= "none"
%	 smoothness= "0.7;0.7;0.7"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(26,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$k_{-1,1}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(54,6)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$k_{-1,i}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(96,7)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$k_{-1,N}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(31,-3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$k_{p,1}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(52,-3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$k_{p,2}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(76,-3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$k_{p,i}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(98,-3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$k_{p,i+1}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(125,-3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$k_{p,N}$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(136,24)(0,0)
\put(0,0){\makebox(0,0)[cc]{$T+M$}}

\linethickness{0.3mm}
\put(6,0){\line(1,0){11}}
\put(17,0){\vector(1,0){0.12}}
\put(20,0){\makebox(0,0)[cc]{$C_0$}}

\linethickness{0.3mm}
\put(25,0){\line(1,0){12}}
\put(37,0){\vector(1,0){0.12}}
\put(40,0){\makebox(0,0)[cc]{$C_1$}}

\linethickness{0.3mm}
\put(47,0){\line(1,0){12}}
\put(59,0){\vector(1,0){0.12}}
\put(64,0){\makebox(0,0)[cc]{$\ldots$}}

\linethickness{0.3mm}
\put(70,0){\line(1,0){12}}
\put(82,0){\vector(1,0){0.12}}
\put(87,0){\makebox(0,0)[cc]{$C_i$}}

\linethickness{0.3mm}
\put(93,0){\line(1,0){12}}
\put(105,0){\vector(1,0){0.12}}
\put(111,0){\makebox(0,0)[cc]{$\ldots$}}

\linethickness{0.3mm}
\put(119,0){\line(1,0){12}}
\put(131,0){\vector(1,0){0.12}}
\put(136,0){\makebox(0,0)[cc]{$C_N$}}

\linethickness{0.3mm}
\qbezier(19,2)(14.32,5.14)(11.07,5.98)
\qbezier(11.07,5.98)(7.82,6.82)(5.5,5.5)
\qbezier(5.5,5.5)(3.15,4.2)(2.07,3.59)
\qbezier(2.07,3.59)(0.99,2.99)(1,3)
\put(9,-3){\makebox(0,0)[cc]{$k_{p,0}$}}

\put(10,3){\makebox(0,0)[cc]{$k_{-1,0}$}}

\linethickness{0.3mm}
\multiput(1,3)(0.12,0.25){8}{\line(0,1){0.25}}
\linethickness{0.3mm}
\multiput(1,3)(0.25,-0.12){8}{\line(1,0){0.25}}
\linethickness{0.3mm}
\qbezier(39,2)(29.14,7.24)(20.24,7.72)
\qbezier(20.24,7.72)(11.33,8.21)(2,4)
\linethickness{0.3mm}
\qbezier(85,2)(57.96,9.34)(37.99,9.82)
\qbezier(37.99,9.82)(18.02,10.31)(2,4)
\linethickness{0.3mm}
\qbezier(134,3)(85.59,14.02)(53.82,14.26)
\qbezier(53.82,14.26)(22.06,14.5)(2,4)
\put(26,4){\makebox(0,0)[cc]{$k_{-1,1}$}}

\put(54,6){\makebox(0,0)[cc]{$k_{-1,i}$}}

\put(96,7){\makebox(0,0)[cc]{$k_{-1,N}$}}

\put(31,-3){\makebox(0,0)[cc]{$k_{p,1}$}}

\put(52,-3){\makebox(0,0)[cc]{$k_{p,2}$}}

\put(76,-3){\makebox(0,0)[cc]{$k_{p,i}$}}

\put(98,-3){\makebox(0,0)[cc]{$k_{p,i+1}$}}

\put(125,-3){\makebox(0,0)[cc]{$k_{p,N}$}}

\end{picture}


==> Type3.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Oct 02 15:00:41 CEST 2012
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="111" y-min="-3" y-max="24" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 anchor-point= "(0,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\mathcal{C}_0$
%</text>
%<multicurve right-arrow= "head"
%	 points= "(6,0);(6,0);(17,0);(17,0)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(20,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\mathcal{C}_1$
%</text>
%<multicurve right-arrow= "head"
%	 points= "(24,0);(24,0);(36,0);(36,0)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(40,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\mathcal{C}_2$
%</text>
%<multicurve right-arrow= "head"
%	 points= "(47,0);(47,0);(59,0);(59,0)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(64,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\mathcal{C}_3$
%</text>
%<multicurve right-arrow= "head"
%	 points= "(70,0);(70,0);(82,0);(82,0)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(87,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\ldots$
%</text>
%<multicurve right-arrow= "head"
%	 points= "(93,0);(93,0);(105,0);(105,0)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(111,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\mathcal{C}_n$
%</text>
%<smoothpolygon closed= "false"
%	 points= "(19,2);(10,8);(1,3);(1,3)"
%	 fill-style= "none"
%	 smoothness= "0.7;0.7;0.7;0.7"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(9,-3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$k_{1}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(10,3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$k_{-1}$
%</text>
%<multicurve points= "(1,3);(1,3);(2,5);(2,5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(1,3);(1,3);(3,2);(3,2)"
%	 fill-style= "none"
%	 />
%<smoothpolygon closed= "false"
%	 points= "(39,2);(20,12);(2,4)"
%	 fill-style= "none"
%	 smoothness= "0.7;0.7;0.7"
%	 />
%<smoothpolygon closed= "false"
%	 points= "(63,4);(33,16);(2,4)"
%	 fill-style= "none"
%	 smoothness= "0.7;0.7;0.7"
%	 />
%<smoothpolygon closed= "false"
%	 points= "(110,3);(41,24);(2,4)"
%	 fill-style= "none"
%	 smoothness= "0.7;0.7;0.7"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(26,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$k_{-2}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(44,7)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$k_{-3}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(73,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$k_{-n}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(31,-3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$k_{2}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(52,-3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$k_{3}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(76,-3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$k_{4}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(98,-3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$k_{n}$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(111,24)(0,0)
\put(0,0){\makebox(0,0)[cc]{$\mathcal{C}_0$}}

\linethickness{0.3mm}
\put(6,0){\line(1,0){11}}
\put(17,0){\vector(1,0){0.12}}
\put(20,0){\makebox(0,0)[cc]{$\mathcal{C}_1$}}

\linethickness{0.3mm}
\put(24,0){\line(1,0){12}}
\put(36,0){\vector(1,0){0.12}}
\put(40,0){\makebox(0,0)[cc]{$\mathcal{C}_2$}}

\linethickness{0.3mm}
\put(47,0){\line(1,0){12}}
\put(59,0){\vector(1,0){0.12}}
\put(64,0){\makebox(0,0)[cc]{$\mathcal{C}_3$}}

\linethickness{0.3mm}
\put(70,0){\line(1,0){12}}
\put(82,0){\vector(1,0){0.12}}
\put(87,0){\makebox(0,0)[cc]{$\ldots$}}

\linethickness{0.3mm}
\put(93,0){\line(1,0){12}}
\put(105,0){\vector(1,0){0.12}}
\put(111,0){\makebox(0,0)[cc]{$\mathcal{C}_n$}}

\linethickness{0.3mm}
\qbezier(19,2)(14.32,5.14)(11.07,5.98)
\qbezier(11.07,5.98)(7.82,6.82)(5.5,5.5)
\qbezier(5.5,5.5)(3.15,4.2)(2.07,3.59)
\qbezier(2.07,3.59)(0.99,2.99)(1,3)
\put(9,-3){\makebox(0,0)[cc]{$k_{1}$}}

\put(10,3){\makebox(0,0)[cc]{$k_{-1}$}}

\linethickness{0.3mm}
\multiput(1,3)(0.12,0.25){8}{\line(0,1){0.25}}
\linethickness{0.3mm}
\multiput(1,3)(0.25,-0.12){8}{\line(1,0){0.25}}
\linethickness{0.3mm}
\qbezier(39,2)(29.14,7.24)(20.24,7.72)
\qbezier(20.24,7.72)(11.33,8.21)(2,4)
\linethickness{0.3mm}
\qbezier(63,4)(47.44,10.3)(32.76,10.3)
\qbezier(32.76,10.3)(18.08,10.3)(2,4)
\linethickness{0.3mm}
\qbezier(110,3)(74.11,14.02)(48.12,14.26)
\qbezier(48.12,14.26)(22.14,14.5)(2,4)
\put(26,4){\makebox(0,0)[cc]{$k_{-2}$}}

\put(44,7){\makebox(0,0)[cc]{$k_{-3}$}}

\put(73,10){\makebox(0,0)[cc]{$k_{-n}$}}

\put(31,-3){\makebox(0,0)[cc]{$k_{2}$}}

\put(52,-3){\makebox(0,0)[cc]{$k_{3}$}}

\put(76,-3){\makebox(0,0)[cc]{$k_{4}$}}

\put(98,-3){\makebox(0,0)[cc]{$k_{n}$}}

\end{picture}


==> Type3red.tex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Oct 02 15:14:05 CEST 2012
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="104" y-min="-4" y-max="46" auto-bounding="true">
%<text text-vert-align= "center-v"
%	 anchor-point= "(0,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\mathcal{C}_0$
%</text>
%<multicurve right-arrow= "head"
%	 points= "(6,0);(6,0);(31,0);(31,0)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(37,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\mathcal{C}_1$
%</text>
%<multicurve right-arrow= "head"
%	 points= "(40,0);(40,0);(50,0);(50,0)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(54,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\mathcal{C}_3$
%</text>
%<multicurve right-arrow= "head"
%	 points= "(59,0);(59,0);(71,0);(71,0)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(79,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\ldots$
%</text>
%<multicurve right-arrow= "head"
%	 points= "(86,0);(86,0);(98,0);(98,0)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(104,0)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\mathcal{C}_n$
%</text>
%<smoothpolygon closed= "false"
%	 points= "(37,2);(19,18);(1,3);(1,3)"
%	 fill-style= "none"
%	 smoothness= "0.7;0.7;0.7;0.7"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(16,-3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$k_{1}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(27,14)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$k_{-3}$
%</text>
%<multicurve points= "(1,3);(1,3);(2,5);(2,5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(1,3);(1,3);(3,2);(3,2)"
%	 fill-style= "none"
%	 />
%<smoothpolygon closed= "false"
%	 points= "(53,3);(27,30);(2,4)"
%	 fill-style= "none"
%	 smoothness= "0.7;0.7;0.7"
%	 />
%<smoothpolygon closed= "false"
%	 points= "(103,3);(42,46);(2,4)"
%	 fill-style= "none"
%	 smoothness= "0.7;0.7;0.7"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(18,6)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$k_{-1}+\frac{k_2k_{-2}}{k_{-2}+k_3}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(68,18)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$k_{-n}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(45,-4)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\frac{k_2k_3}{k_{-2}+k_3}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(65,-3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$k_{4}$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(92,-3)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$k_{n}$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(104,46)(0,0)
\put(0,0){\makebox(0,0)[cc]{$\mathcal{C}_0$}}

\linethickness{0.3mm}
\put(6,0){\line(1,0){25}}
\put(31,0){\vector(1,0){0.12}}
\put(37,0){\makebox(0,0)[cc]{$\mathcal{C}_1$}}

\linethickness{0.3mm}
\put(40,0){\line(1,0){10}}
\put(50,0){\vector(1,0){0.12}}
\put(54,0){\makebox(0,0)[cc]{$\mathcal{C}_3$}}

\linethickness{0.3mm}
\put(59,0){\line(1,0){12}}
\put(71,0){\vector(1,0){0.12}}
\put(79,0){\makebox(0,0)[cc]{$\ldots$}}

\linethickness{0.3mm}
\put(86,0){\line(1,0){12}}
\put(98,0){\vector(1,0){0.12}}
\put(104,0){\makebox(0,0)[cc]{$\mathcal{C}_n$}}

\linethickness{0.3mm}
\qbezier(37,2)(27.63,10.37)(21.14,12.42)
\qbezier(21.14,12.42)(14.64,14.46)(10,10.5)
\qbezier(10,10.5)(5.3,6.59)(3.14,4.78)
\qbezier(3.14,4.78)(0.97,2.98)(1,3)
\put(16,-3){\makebox(0,0)[cc]{$k_{1}$}}

\put(27,14){\makebox(0,0)[cc]{$k_{-3}$}}

\linethickness{0.3mm}
\multiput(1,3)(0.12,0.25){8}{\line(0,1){0.25}}
\linethickness{0.3mm}
\multiput(1,3)(0.25,-0.12){8}{\line(1,0){0.25}}
\linethickness{0.3mm}
\qbezier(53,3)(39.51,17.17)(27.24,17.41)
\qbezier(27.24,17.41)(14.97,17.65)(2,4)
\linethickness{0.3mm}
\qbezier(103,3)(71.29,25.57)(46.99,25.81)
\qbezier(46.99,25.81)(22.68,26.05)(2,4)
\put(18,6){\makebox(0,0)[cc]{$k_{-1}+\frac{k_2k_{-2}}{k_{-2}+k_3}$}}

\put(68,18){\makebox(0,0)[cc]{$k_{-n}$}}

\put(45,-4){\makebox(0,0)[cc]{$\frac{k_2k_3}{k_{-2}+k_3}$}}

\put(65,-3){\makebox(0,0)[cc]{$k_{4}$}}

\put(92,-3){\makebox(0,0)[cc]{$k_{n}$}}

\end{picture}

